A billion colour states: exact soft-gluon evolution beyond leading colour for many-jet QCD

We present a new method, and its implementation, for constructing orthogonal colour bases and computing colour factors for any process with quarks, antiquarks and gluons, and use it to compute one-loop soft-gluon evolution exactly in full colour, keeping all colour interference. Each basis vector is labelled, independently of $N_c$, by the sequence of colour representations that appear when the partons are coupled one at a time. We derive a closed formula for the norms of the basis vectors, and colour operators act only on the part of a label between the partons involved, through small tables. Basis vectors can therefore be generated and used one at a time, without listing the complete basis: norms and matrix elements of single basis vectors are obtained for $10^4$ gluons in seconds. The same locality lets the soft anomalous dimension act on colour states without being stored. This allows optimised implementations on CPUs and GPUs, with which we evolve colour states exactly for up to fourteen gluons on a single GPU and for fifteen gluons, a colour space of $827\,888\,726$ dimensions, on a single compute node. We validate the basis and the evolution against independent codes and published results for processes with few partons, the only ones for which such results are available. We then measure the accuracy of leading colour as a function of the number of partons. For exclusive jet rates with a veto on soft radiation outside the jets, at a ratio of about 14 between the hard and the veto scale, leading colour overestimates the full-colour result by a median factor of 1.3 for eight partons, 1.8 for ten and 6.6 for fourteen. Pairs of hard jets are in a colour singlet with probabilities of several per cent, which vanish at leading colour. The formal $1/N_c^2$ suppression of subleading colour therefore does not make it small for many-jet final states.

==> figs/arcs.tex <==
% Arc diagrams of lines: (a) crossing pair for q1 q2 q3 qb4 qb5 qb6 (appendix B.5), (b) nested pair for q1 q2 qb3 qb4.
% Each line is an arc from the leg a_x that adds its box to the leg r_x that removes it; c = content of the box.
\begin{tikzpicture}[
    leg/.style={circle,fill=black!70,inner sep=1.3pt},
    arc/.style={thick,draw=MidnightBlue!80},
    xarc/.style={line width=1.6pt,draw=BurntOrange!80!black},
    st/.style={font=\footnotesize,text=black!85},
    ar/.style={font=\footnotesize},
    cn/.style={font=\footnotesize,fill=white,inner sep=1pt}]
  % arc from leg #2 to leg #3 with style #1; content label #4 placed at time #5 along the arc, anchor #6
  \newcommand{\linearc}[6]{%
    \pgfmathsetmacro{\h}{0.42*(#3-#2)+0.25}
    \draw[#1] (#2,0) .. controls (#2,\h) and (#3,\h) .. (#3,0) node[cn,pos=#5,anchor=#6] {$c=#4$};}
  % ---------------- (a) crossing
  \begin{scope}
    \draw[black!30] (0.6,0) -- (6.4,0);
    \linearc{arc}{1}{6}{0}{0.5}{center}
    \linearc{xarc}{2}{4}{-1}{0.2}{east}
    \linearc{xarc}{3}{5}{1}{0.8}{west}
    \foreach \x/\l in {1/q_1,2/q_2,3/q_3,4/\bar q_4,5/\bar q_5,6/\bar q_6}
      {\node[leg] at (\x,0) {}; \node[st] at (\x,-0.35) {$\l$};}
    \foreach \x/\l in {2/a_x,3/a_y,4/r_x,5/r_y} \node[ar,text=BurntOrange!60!black] at (\x,-0.75) {$\l$};
    \foreach \x in {0.5,6.5} \node[font=\footnotesize] at (\x,-1.25) {$\varnothing$};
    \foreach \x/\d in {1.5/{1},2.5/{1,1},3.5/{2,1},4.5/{2},5.5/{1}}
      \node at (\x,-1.25) {\expandafter\yd\expandafter{\d}};
    \node[font=\small] at (3.5,-1.85) {(a) crossing: $a_x<a_y<r_x<r_y$};
  \end{scope}
  % ---------------- (b) nested
  \begin{scope}[xshift=7.4cm]
    \draw[black!30] (0.6,0) -- (4.4,0);
    \linearc{arc}{1}{4}{0}{0.5}{center}
    \linearc{arc}{2}{3}{1}{0.5}{south}
    \foreach \x/\l in {1/q_1,2/q_2,3/\bar q_3,4/\bar q_4}
      {\node[leg] at (\x,0) {}; \node[st] at (\x,-0.35) {$\l$};}
    \foreach \x/\l in {1/a_x,2/a_y,3/r_y,4/r_x} \node[ar,text=MidnightBlue] at (\x,-0.75) {$\l$};
    \foreach \x in {0.5,4.5} \node[font=\footnotesize] at (\x,-1.25) {$\varnothing$};
    \foreach \x/\d in {1.5/{1},2.5/{2},3.5/{1}}
      \node at (\x,-1.25) {\expandafter\yd\expandafter{\d}};
    \node[font=\small] at (2.5,-1.85) {(b) nested: $a_x<a_y<r_y<r_x$};
  \end{scope}
\end{tikzpicture}


==> figs/bratteli.tex <==
% Bratteli diagrams: (a) q1 qb2 q3 qb4, general Nc; (b) four gluons at Nc = 3.
\begin{tikzpicture}[
    irr/.style={draw,rounded corners=2pt,inner sep=2.5pt,minimum width=6mm,font=\small,fill=white},
    e/.style={thick,draw=MidnightBlue!80},
    ee/.style={draw=BurntOrange!80!black,line width=0.7pt,double=white,double distance=1.2pt},
    st/.style={font=\small,text=black}]
  % ---------------- (a)
  \begin{scope}
    \node[irr] (a0) at (0,0)   {$\mathbf 1$};
    \node[irr] (a1) at (1.4,0) {$\mathbf 3$};
    \node[irr] (a2s) at (2.8,0.7)  {$\mathbf 1$};
    \node[irr] (a2o) at (2.8,-0.7) {$\mathbf 8$};
    \node[irr] (a3) at (4.2,0) {$\mathbf 3$};
    \node[irr] (a4) at (5.6,0) {$\mathbf 1$};
    \draw[e] (a0)--(a1) (a1)--(a2s) (a1)--(a2o) (a2s)--(a3) (a2o)--(a3) (a3)--(a4);
    \foreach \x/\l in {0/{},1.4/q_1,2.8/\bar q_2,4.2/q_3,5.6/\bar q_4} \node[st] at (\x,-2.15) {$\l$};
    \node[font=\small] at (2.8,-2.7) {(a)};
  \end{scope}
  % ---------------- (b)
  \begin{scope}[xshift=7.6cm]
    \node[irr] (b0) at (0,0)   {$\mathbf 1$};
    \node[irr] (b1) at (1.5,0) {$\mathbf 8$};
    \node[irr] (b27) at (3,1.5)  {$\mathbf{27}$};
    \node[irr] (b10) at (3,0.75) {$\mathbf{10}$};
    \node[irr] (b10b) at (3,0)   {$\overline{\mathbf{10}}$};
    \node[irr] (b8) at (3,-0.75) {$\mathbf 8$};
    \node[irr] (b1m) at (3,-1.5) {$\mathbf 1$};
    \node[irr] (b3) at (4.5,0) {$\mathbf 8$};
    \node[irr] (b4) at (6,0)   {$\mathbf 1$};
    \draw[e] (b0)--(b1) (b1)--(b27) (b1)--(b10) (b1)--(b10b) (b1)--(b1m)
             (b27)--(b3) (b10)--(b3) (b10b)--(b3) (b1m)--(b3) (b3)--(b4);
    \draw[ee] (b1)--(b8);
    \draw[ee] (b8)--(b3);
    \node[irr] at (b8) {$\mathbf 8$};
    \foreach \x/\l in {0/{},1.5/g_1,3/g_2,4.5/g_3,6/g_4} \node[st] at (\x,-2.15) {$\l$};
    \node[font=\small] at (3,-2.7) {(b)};
  \end{scope}
\end{tikzpicture}


==> figs/colourlines.tex <==
% Colour lines for q1 qbar2 q3 qbar4: the two flows and the action of one soft-gluon exchange.
% Quarks on the left (colour line starts), antiquarks on the right (colour line ends).
\begin{tikzpicture}[
    line/.style={very thick,-{Stealth[length=2.2mm]}},
    gl/.style={thick,decorate,decoration={coil,aspect=0.6,segment length=1.6mm,amplitude=1.1mm}},
    lab/.style={font=\small},
    ptext/.style={font=\small,align=center}]
  % ---- helper: parton labels for one panel at x-offset #1
  \newcommand{\partons}[1]{%
    \node[lab,left]  at (#1+0.0,1.2) {$q_1$};
    \node[lab,left]  at (#1+0.0,0.0) {$q_3$};
    \node[lab,right] at (#1+1.8,1.2) {$\bar q_2$};
    \node[lab,right] at (#1+1.8,0.0) {$\bar q_4$};}
  % (a) flow c1
  \partons{0}
  \draw[line] (0,1.2) -- (1.8,1.2);
  \draw[line] (0,0.0) -- (1.8,0.0);
  \node[ptext,anchor=north] at (0.9,-0.4) {(a)\\[2pt] $\ket{c_1}$};
  % (b) flow c2
  \partons{3.6}
  \draw[line] (3.6,1.2) -- (5.4,0.0);
  \draw[line] (3.6,0.0) -- (5.4,1.2);
  \node[ptext,anchor=north] at (4.5,-0.4) {(b)\\[2pt] $\ket{c_2}$};
  % (c) exchange between connected q1, qbar2: flow unchanged
  \partons{7.2}
  \draw[line] (7.2,1.2) -- (9.0,1.2);
  \draw[line] (7.2,0.0) -- (9.0,0.0);
  \draw[gl] (7.55,1.2) to[out=70,in=110] (8.65,1.2);
  \node[ptext,anchor=north] at (8.1,-0.4) {(c)\\[2pt] $\Tb_1\!\cdot\Tb_2\ket{c_1}$\\[1pt] $=-C_F\ket{c_1}$};
  % (d) exchange between unconnected q1, q3: lines reconnect
  \partons{11.8}
  \draw[line] (11.8,1.2) -- (13.6,1.2);
  \draw[line] (11.8,0.0) -- (13.6,0.0);
  \draw[gl] (12.4,1.2) -- (12.4,0.0);
  \node[ptext,anchor=north] at (12.7,-0.4) {(d)\\[2pt] $\Tb_1\!\cdot\Tb_3\ket{c_1}$\\[1pt] $=\ket{c_2}/2-\ket{c_1}/(2\Nc)$};
\end{tikzpicture}

